Longitudinal virtual photons and the interference terms in ep collisions

The importance of the contributions of the longitudinally polarized virtual photon in ep collisions is investigated. We derive the factorization formulae for the unpolarized inclusive and semi-inclusive ep collisions in an arbitrary reference frame. The numerical calculations for the prompt photons production in the unpolarized Compton process (e p --> e gamma X) at the ep HERA collider are performed in the Born approximation. We studied various distributions in the ep centre-of-mass frame and found that the differential cross section for the longitudinally polarized intermediate photon and the term due to the interference between the longitudinal- and transverse- polarization states of the photon are small, i.e. below 10% of the cross section. Moreover, these two contributions almost cancel one another, leading to a stronger domination of the transversely polarized virtual photon, even for its large virtuality. Relevance of the resolved longitudinal photon in a jet production in DIS events at HERA is commented. A relatively large (about 30%) effect due to the longitudinal-transverse interference term was found in the azimuthal-angle distribution in the Breit frame.

==> AQLtoT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Mar 18 19:53:51 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 251 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2519,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1956 0 R
-63 0 V
450 451 M
63 0 V
1956 0 R
-63 0 V
450 603 M
63 0 V
1956 0 R
-63 0 V
450 754 M
63 0 V
1956 0 R
-63 0 V
450 906 M
63 0 V
1956 0 R
-63 0 V
450 1057 M
63 0 V
1956 0 R
-63 0 V
450 1208 M
63 0 V
1956 0 R
-63 0 V
450 1360 M
63 0 V
1956 0 R
-63 0 V
450 1511 M
63 0 V
1956 0 R
-63 0 V
450 300 M
0 63 V
0 1148 R
0 -63 V
754 300 M
0 31 V
0 1180 R
0 -31 V
932 300 M
0 31 V
0 1180 R
0 -31 V
1058 300 M
0 31 V
0 1180 R
0 -31 V
1156 300 M
0 31 V
0 1180 R
0 -31 V
1236 300 M
0 31 V
0 1180 R
0 -31 V
1303 300 M
0 31 V
0 1180 R
0 -31 V
1362 300 M
0 31 V
0 1180 R
0 -31 V
1413 300 M
0 31 V
0 1180 R
0 -31 V
1460 300 M
0 63 V
0 1148 R
0 -63 V
1763 300 M
0 31 V
0 1180 R
0 -31 V
1941 300 M
0 31 V
0 1180 R
0 -31 V
2067 300 M
0 31 V
0 1180 R
0 -31 V
2165 300 M
0 31 V
0 1180 R
0 -31 V
2245 300 M
0 31 V
0 1180 R
0 -31 V
2313 300 M
0 31 V
0 1180 R
0 -31 V
2371 300 M
0 31 V
0 1180 R
0 -31 V
2423 300 M
0 31 V
0 1180 R
0 -31 V
2469 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
450 300 M
2019 0 V
0 1211 V
-2019 0 V
450 300 L
3.000 UL
LT0
932 1360 M
263 0 V
450 754 M
304 36 V
932 736 L
126 -26 V
98 -26 V
80 -11 V
67 -17 V
59 -16 V
51 -5 V
47 -18 V
41 0 V
38 -7 V
36 -11 V
32 -7 V
30 -3 V
29 -9 V
26 -6 V
25 -6 V
24 -13 V
22 5 V
22 -4 V
20 3 V
20 -8 V
18 0 V
18 -5 V
17 -3 V
17 -2 V
16 -3 V
15 -4 V
15 -3 V
15 4 V
13 -8 V
14 -3 V
13 3 V
13 -6 V
12 2 V
12 -6 V
12 1 V
11 -2 V
11 -1 V
11 -3 V
11 -4 V
10 5 V
10 -7 V
10 2 V
10 -2 V
9 -2 V
9 -2 V
9 -2 V
9 3 V
9 -1 V
8 -3 V
9 0 V
8 -4 V
8 -2 V
8 0 V
8 -1 V
7 2 V
8 -2 V
7 -3 V
7 -1 V
7 -3 V
7 0 V
7 1 V
7 1 V
7 -3 V
6 -3 V
7 3 V
6 0 V
7 -3 V
6 -1 V
6 -1 V
6 -2 V
6 -3 V
6 1 V
6 -2 V
5 4 V
6 -2 V
6 0 V
5 -1 V
6 -3 V
5 1 V
5 -2 V
6 -1 V
5 -2 V
5 2 V
5 3 V
5 -4 V
5 -2 V
5 1 V
5 -7 V
4 5 V
5 1 V
5 2 V
5 -7 V
4 3 V
5 -2 V
4 -1 V
5 2 V
4 -1 V
3.000 UL
LT1
932 1260 M
263 0 V
450 573 M
754 743 L
932 858 L
126 79 V
98 56 V
80 40 V
67 29 V
59 21 V
51 15 V
47 11 V
41 7 V
38 5 V
36 3 V
32 1 V
30 0 V
29 0 V
26 -2 V
25 -3 V
24 -2 V
22 -3 V
22 -4 V
20 -3 V
20 -4 V
18 -4 V
18 -4 V
17 -5 V
17 -4 V
16 -4 V
15 -4 V
15 -5 V
15 -4 V
13 -4 V
14 -4 V
13 -4 V
13 -4 V
12 -4 V
12 -4 V
12 -4 V
11 -5 V
11 -3 V
11 -4 V
11 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
8 -3 V
9 -4 V
8 -3 V
8 -3 V
8 -3 V
8 -3 V
7 -3 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -2 V
7 -3 V
7 -3 V
6 -3 V
7 -2 V
6 -3 V
7 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -3 V
6 -2 V
5 -2 V
6 -3 V
5 -2 V
5 -2 V
6 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
5 -2 V
5 -2 V
4 -2 V
5 -2 V
4 -2 V
5 -1 V
4 -2 V
stroke
grestore
end
showpage
}}%
\put(882,1260){\makebox(0,0)[r]{Breit}}%
\put(882,1360){\makebox(0,0)[r]{$CM ep$}}%
\put(1459,50){\makebox(0,0){\large{$Q^2 \; \; [$GeV$^{2}]$}}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$[ d\sigma_L / dQ^2 ] \; / \; [ d\sigma_T / dQ^2 ]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2469,200){\makebox(0,0){$10^{2}$}}%
\put(1460,200){\makebox(0,0){$10^{1}$}}%
\put(450,200){\makebox(0,0){$10^{0}$}}%
\put(400,1511){\makebox(0,0)[r]{0.16}}%
\put(400,1360){\makebox(0,0)[r]{0.14}}%
\put(400,1208){\makebox(0,0)[r]{0.12}}%
\put(400,1057){\makebox(0,0)[r]{0.1}}%
\put(400,906){\makebox(0,0)[r]{0.08}}%
\put(400,754){\makebox(0,0)[r]{0.06}}%
\put(400,603){\makebox(0,0)[r]{0.04}}%
\put(400,451){\makebox(0,0)[r]{0.02}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> AepPTY.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Mar 18 20:33:12 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 223 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2232,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 300 M
63 0 V
1269 0 R
-63 0 V
750 367 M
31 0 V
1301 0 R
-31 0 V
750 434 M
31 0 V
1301 0 R
-31 0 V
750 501 M
31 0 V
1301 0 R
-31 0 V
750 569 M
31 0 V
1301 0 R
-31 0 V
750 636 M
63 0 V
1269 0 R
-63 0 V
750 703 M
31 0 V
1301 0 R
-31 0 V
750 770 M
31 0 V
1301 0 R
-31 0 V
750 837 M
31 0 V
1301 0 R
-31 0 V
750 904 M
31 0 V
1301 0 R
-31 0 V
750 971 M
63 0 V
1269 0 R
-63 0 V
750 1039 M
31 0 V
1301 0 R
-31 0 V
750 1106 M
31 0 V
1301 0 R
-31 0 V
750 1173 M
31 0 V
1301 0 R
-31 0 V
750 1240 M
31 0 V
1301 0 R
-31 0 V
750 1307 M
63 0 V
1269 0 R
-63 0 V
750 1374 M
31 0 V
1301 0 R
-31 0 V
750 1442 M
31 0 V
1301 0 R
-31 0 V
750 1509 M
31 0 V
1301 0 R
-31 0 V
750 1576 M
31 0 V
1301 0 R
-31 0 V
750 1643 M
63 0 V
1269 0 R
-63 0 V
750 300 M
0 63 V
0 1280 R
0 -63 V
1016 300 M
0 63 V
0 1280 R
0 -63 V
1283 300 M
0 63 V
0 1280 R
0 -63 V
1549 300 M
0 63 V
0 1280 R
0 -63 V
1816 300 M
0 63 V
0 1280 R
0 -63 V
2082 300 M
0 63 V
0 1280 R
0 -63 V
1.000 UL
LTb
750 300 M
1332 0 V
0 1343 V
-1332 0 V
750 300 L
3.000 UL
LT0
1194 770 M
263 0 V
768 1452 M
9 -31 V
9 -24 V
8 -19 V
9 -16 V
9 -15 V
9 -12 V
9 -11 V
9 -10 V
9 -9 V
9 -8 V
8 -8 V
9 -8 V
9 -6 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -5 V
8 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
8 -2 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
8 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
8 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
8 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
8 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -6 V
8 -5 V
9 -6 V
9 -5 V
9 -6 V
9 -6 V
9 -7 V
9 -6 V
9 -7 V
9 -7 V
8 -8 V
9 -8 V
9 -8 V
9 -9 V
9 -9 V
9 -10 V
9 -10 V
9 -12 V
8 -12 V
9 -13 V
9 -14 V
9 -16 V
9 -17 V
9 -19 V
9 -23 V
9 -24 V
8 -30 V
9 -36 V
9 -62 V
0 -211 V
3.000 UL
LT1
1194 670 M
263 0 V
768 1452 M
9 -31 V
9 -24 V
8 -20 V
9 -16 V
9 -13 V
9 -13 V
9 -11 V
9 -10 V
9 -9 V
9 -8 V
8 -8 V
9 -7 V
9 -7 V
9 -7 V
9 -6 V
9 -6 V
9 -5 V
9 -6 V
8 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
8 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -2 V
9 -4 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
8 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
8 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
8 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -4 V
9 -6 V
9 -5 V
8 -5 V
9 -6 V
9 -5 V
9 -7 V
9 -6 V
9 -6 V
9 -7 V
9 -7 V
9 -7 V
8 -7 V
9 -8 V
9 -8 V
9 -9 V
9 -10 V
9 -10 V
9 -10 V
9 -11 V
8 -12 V
9 -13 V
9 -15 V
9 -15 V
9 -18 V
9 -19 V
9 -22 V
9 -25 V
8 -30 V
9 -35 V
9 -63 V
0 -211 V
3.000 UL
LT2
1194 570 M
263 0 V
768 1347 M
9 -32 V
9 -24 V
8 -20 V
9 -17 V
9 -14 V
9 -13 V
9 -11 V
9 -10 V
9 -10 V
9 -8 V
8 -8 V
9 -8 V
9 -7 V
9 -6 V
9 -7 V
9 -6 V
9 -5 V
9 -6 V
8 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
8 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
8 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
8 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -5 V
9 -4 V
8 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -6 V
8 -5 V
9 -6 V
9 -6 V
9 -6 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
9 -7 V
8 -8 V
9 -8 V
9 -9 V
9 -9 V
9 -10 V
9 -10 V
9 -11 V
9 -11 V
8 -13 V
9 -13 V
9 -15 V
9 -16 V
9 -18 V
9 -20 V
9 -22 V
9 -25 V
8 -31 V
9 -35 V
9 -63 V
0 -73 V
3.000 UL
LT3
1194 470 M
263 0 V
768 1348 M
9 -31 V
9 -24 V
8 -20 V
9 -16 V
9 -14 V
9 -13 V
9 -11 V
9 -10 V
9 -9 V
9 -8 V
8 -8 V
9 -7 V
9 -7 V
9 -6 V
9 -6 V
9 -6 V
9 -6 V
9 -5 V
8 -5 V
9 -5 V
9 -4 V
9 -5 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
8 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
8 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
8 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
8 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -2 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
8 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -3 V
9 -4 V
9 -3 V
9 -3 V
8 -3 V
9 -4 V
9 -3 V
9 -3 V
9 -4 V
9 -4 V
9 -3 V
9 -4 V
9 -3 V
8 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -4 V
9 -5 V
8 -4 V
9 -5 V
9 -4 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
9 -5 V
8 -6 V
9 -6 V
9 -5 V
9 -6 V
9 -7 V
9 -6 V
9 -7 V
9 -7 V
9 -7 V
8 -8 V
9 -8 V
9 -8 V
9 -9 V
9 -10 V
9 -10 V
9 -10 V
9 -12 V
8 -12 V
9 -13 V
9 -15 V
9 -16 V
9 -17 V
9 -20 V
9 -22 V
9 -25 V
8 -30 V
9 -35 V
9 -63 V
0 -106 V
stroke
grestore
end
showpage
}}%
\put(1144,470){\makebox(0,0)[r]{$ \mid d \tau_{LT} \mid$}}%
\put(1144,570){\makebox(0,0)[r]{$d \sigma_L$}}%
\put(1144,670){\makebox(0,0)[r]{$d \hat{\sigma}_T$}}%
\put(1144,770){\makebox(0,0)[r]{$d \sigma$}}%
\put(1416,1793){\makebox(0,0){a) $Y = 0$}}%
\put(1416,50){\makebox(0,0){ \large{$p_T \; ( CM_{ep} ) \; [$GeV$]$}}}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$ d \sigma / ( d Y \; d p_T )  \; [pb / $GeV$]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2082,200){\makebox(0,0){150}}%
\put(1816,200){\makebox(0,0){120}}%
\put(1549,200){\makebox(0,0){90}}%
\put(1283,200){\makebox(0,0){60}}%
\put(1016,200){\makebox(0,0){30}}%
\put(750,200){\makebox(0,0){0}}%
\put(700,1643){\makebox(0,0)[r]{$10^{5}$}}%
\put(700,1307){\makebox(0,0)[r]{$10^{0}$}}%
\put(700,971){\makebox(0,0)[r]{$10^{-5}$}}%
\put(700,636){\makebox(0,0)[r]{$10^{-10}$}}%
\put(700,300){\makebox(0,0)[r]{$10^{-15}$}}%
\end{picture}%
\endgroup
\endinput


==> AepQ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Jun 28 12:53:04 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 251 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2519,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
1706 0 R
-63 0 V
700 361 M
31 0 V
1738 0 R
-31 0 V
700 441 M
31 0 V
1738 0 R
-31 0 V
700 482 M
31 0 V
1738 0 R
-31 0 V
700 502 M
63 0 V
1706 0 R
-63 0 V
700 563 M
31 0 V
1738 0 R
-31 0 V
700 643 M
31 0 V
1738 0 R
-31 0 V
700 684 M
31 0 V
1738 0 R
-31 0 V
700 704 M
63 0 V
1706 0 R
-63 0 V
700 764 M
31 0 V
1738 0 R
-31 0 V
700 845 M
31 0 V
1738 0 R
-31 0 V
700 886 M
31 0 V
1738 0 R
-31 0 V
700 906 M
63 0 V
1706 0 R
-63 0 V
700 966 M
31 0 V
1738 0 R
-31 0 V
700 1047 M
31 0 V
1738 0 R
-31 0 V
700 1088 M
31 0 V
1738 0 R
-31 0 V
700 1107 M
63 0 V
1706 0 R
-63 0 V
700 1168 M
31 0 V
1738 0 R
-31 0 V
700 1248 M
31 0 V
1738 0 R
-31 0 V
700 1290 M
31 0 V
1738 0 R
-31 0 V
700 1309 M
63 0 V
1706 0 R
-63 0 V
700 1370 M
31 0 V
1738 0 R
-31 0 V
700 1450 M
31 0 V
1738 0 R
-31 0 V
700 1491 M
31 0 V
1738 0 R
-31 0 V
700 1511 M
63 0 V
1706 0 R
-63 0 V
700 300 M
0 63 V
0 1148 R
0 -63 V
966 300 M
0 31 V
0 1180 R
0 -31 V
1122 300 M
0 31 V
0 1180 R
0 -31 V
1233 300 M
0 31 V
0 1180 R
0 -31 V
1318 300 M
0 31 V
0 1180 R
0 -31 V
1388 300 M
0 31 V
0 1180 R
0 -31 V
1447 300 M
0 31 V
0 1180 R
0 -31 V
1499 300 M
0 31 V
0 1180 R
0 -31 V
1544 300 M
0 31 V
0 1180 R
0 -31 V
1585 300 M
0 63 V
0 1148 R
0 -63 V
1851 300 M
0 31 V
0 1180 R
0 -31 V
2007 300 M
0 31 V
0 1180 R
0 -31 V
2117 300 M
0 31 V
0 1180 R
0 -31 V
2203 300 M
0 31 V
0 1180 R
0 -31 V
2273 300 M
0 31 V
0 1180 R
0 -31 V
2332 300 M
0 31 V
0 1180 R
0 -31 V
2383 300 M
0 31 V
0 1180 R
0 -31 V
2429 300 M
0 31 V
0 1180 R
0 -31 V
2469 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
700 300 M
1769 0 V
0 1211 V
-1769 0 V
700 300 L
3.000 UL
LT0
1318 720 M
263 0 V
700 1365 M
266 14 V
156 -16 V
111 -23 V
85 -20 V
70 -20 V
59 -17 V
52 -15 V
45 -13 V
41 -19 V
100 -30 V
80 -25 V
66 -27 V
56 -16 V
49 -22 V
44 -13 V
39 -18 V
36 -10 V
32 -14 V
30 -18 V
28 -6 V
26 -7 V
24 -14 V
23 -11 V
21 -6 V
21 -7 V
19 -11 V
19 -5 V
17 -8 V
17 -5 V
16 -9 V
16 -8 V
14 -4 V
15 -7 V
14 -6 V
13 -6 V
13 -6 V
12 -1 V
12 -6 V
12 -4 V
3.000 UL
LT1
1318 620 M
263 0 V
700 1369 M
266 11 V
156 -16 V
111 -22 V
85 -23 V
70 -16 V
59 -18 V
52 -17 V
45 -13 V
41 -14 V
36 -11 V
34 -12 V
30 -11 V
29 -10 V
26 -7 V
25 -11 V
23 -6 V
22 -9 V
21 -7 V
20 -9 V
19 -6 V
17 -5 V
17 -9 V
17 -5 V
15 -6 V
16 -5 V
14 -5 V
14 -6 V
13 -5 V
14 -6 V
12 -3 V
12 -6 V
12 -4 V
12 -4 V
11 -5 V
11 -5 V
10 -4 V
10 -4 V
10 -3 V
10 -4 V
10 -2 V
9 -5 V
9 -4 V
9 -3 V
8 -6 V
9 -2 V
8 -4 V
8 -3 V
8 -2 V
8 -4 V
7 -2 V
8 -3 V
7 -3 V
7 -3 V
7 -3 V
7 -4 V
7 -2 V
7 -3 V
6 -2 V
7 -3 V
6 -2 V
6 -3 V
7 -3 V
6 -2 V
6 -3 V
5 -1 V
6 -4 V
6 -2 V
5 -3 V
6 -1 V
5 -3 V
6 -2 V
5 -2 V
5 -3 V
5 -1 V
6 -2 V
5 0 V
5 -5 V
4 -2 V
5 -1 V
5 -3 V
5 -1 V
4 -2 V
5 -2 V
5 -3 V
4 0 V
5 -3 V
4 -2 V
4 -2 V
5 -2 V
4 -3 V
4 -1 V
4 0 V
4 -3 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -3 V
4 -1 V
3.000 UL
LT2
1318 520 M
263 0 V
700 1123 M
266 7 V
156 -26 V
111 -28 V
85 -25 V
70 -22 V
59 -20 V
52 -19 V
45 -16 V
41 -15 V
36 -14 V
34 -14 V
30 -11 V
29 -12 V
26 -11 V
25 -9 V
23 -10 V
22 -10 V
21 -7 V
20 -10 V
19 -7 V
17 -8 V
17 -7 V
17 -8 V
15 -6 V
16 -7 V
14 -6 V
14 -6 V
13 -6 V
14 -6 V
12 -6 V
12 -5 V
12 -5 V
12 -5 V
11 -5 V
11 -6 V
10 -5 V
10 -4 V
10 -4 V
10 -5 V
10 -4 V
9 -4 V
9 -5 V
9 -4 V
8 -4 V
9 -4 V
8 -4 V
8 -3 V
8 -4 V
8 -4 V
7 -3 V
8 -3 V
7 -4 V
7 -3 V
7 -4 V
7 -3 V
7 -3 V
7 -4 V
6 -2 V
7 -4 V
6 -2 V
6 -3 V
7 -4 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
6 -3 V
5 -2 V
6 -3 V
5 -2 V
6 -3 V
5 -3 V
5 -2 V
5 -3 V
6 -2 V
5 -3 V
5 -2 V
4 -3 V
5 -2 V
5 -2 V
5 -2 V
4 -3 V
5 -2 V
5 -2 V
4 -3 V
5 -2 V
4 -1 V
4 -3 V
5 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3.000 UL
LT3
1318 420 M
263 0 V
700 1171 M
266 -20 V
156 -39 V
111 -35 V
85 -30 V
70 -25 V
59 -23 V
52 -21 V
45 -18 V
41 -16 V
36 -15 V
34 -17 V
30 -11 V
29 -14 V
26 -10 V
25 -11 V
23 -12 V
22 -11 V
21 -8 V
20 -9 V
19 -10 V
17 -8 V
17 -7 V
17 -7 V
15 -8 V
16 -8 V
14 -6 V
14 -7 V
13 -7 V
14 -6 V
12 -5 V
12 -7 V
12 -5 V
12 -7 V
11 -5 V
11 -3 V
10 -6 V
10 -5 V
10 -5 V
10 -6 V
10 -3 V
9 -6 V
9 -5 V
9 -4 V
8 -4 V
9 -4 V
8 -5 V
8 -4 V
8 -6 V
8 -3 V
7 -4 V
8 -3 V
7 -3 V
7 -5 V
7 -3 V
7 -5 V
7 -1 V
7 -5 V
6 -3 V
7 -3 V
6 -4 V
6 -3 V
7 -4 V
6 -3 V
6 -2 V
5 -3 V
6 -3 V
6 -3 V
5 -4 V
6 -4 V
5 -1 V
6 -3 V
5 -2 V
5 -5 V
5 -1 V
6 -3 V
5 -2 V
5 -2 V
4 -4 V
5 -1 V
5 -4 V
5 -1 V
4 -2 V
5 -4 V
5 -3 V
4 -4 V
5 -1 V
4 -3 V
4 -1 V
5 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -4 V
4 -3 V
4 1 V
4 -4 V
4 -2 V
stroke
grestore
end
showpage
}}%
\put(1268,420){\makebox(0,0)[r]{$\mid d  \tau_{LT} \mid $}}%
\put(1268,520){\makebox(0,0)[r]{$d \sigma_L$}}%
\put(1268,620){\makebox(0,0)[r]{$d \hat{\sigma}_T$}}%
\put(1268,720){\makebox(0,0)[r]{$d \sigma$}}%
\put(1584,50){\makebox(0,0){ \large{$Q^2 \; \; [$GeV$^{2}]$}}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$d \sigma / d Q^2  \; [$pb / GeV$^2]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2469,200){\makebox(0,0){$10^{2}$}}%
\put(1585,200){\makebox(0,0){$10^{1}$}}%
\put(700,200){\makebox(0,0){$10^{0}$}}%
\put(650,1511){\makebox(0,0)[r]{$10^{3}$}}%
\put(650,1309){\makebox(0,0)[r]{$10^{2}$}}%
\put(650,1107){\makebox(0,0)[r]{$10^{1}$}}%
\put(650,906){\makebox(0,0)[r]{$10^{0}$}}%
\put(650,704){\makebox(0,0)[r]{$10^{-1}$}}%
\put(650,502){\makebox(0,0)[r]{$10^{-2}$}}%
\put(650,300){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> AepYPT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Mar 18 20:28:31 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
1297 0 R
-63 0 V
650 412 M
31 0 V
1329 0 R
-31 0 V
650 524 M
31 0 V
1329 0 R
-31 0 V
650 636 M
63 0 V
1297 0 R
-63 0 V
650 748 M
31 0 V
1329 0 R
-31 0 V
650 860 M
31 0 V
1329 0 R
-31 0 V
650 972 M
63 0 V
1297 0 R
-63 0 V
650 1083 M
31 0 V
1329 0 R
-31 0 V
650 1195 M
31 0 V
1329 0 R
-31 0 V
650 1307 M
63 0 V
1297 0 R
-63 0 V
650 1419 M
31 0 V
1329 0 R
-31 0 V
650 1531 M
31 0 V
1329 0 R
-31 0 V
650 1643 M
63 0 V
1297 0 R
-63 0 V
682 300 M
0 63 V
0 1280 R
0 -63 V
1006 300 M
0 63 V
0 1280 R
0 -63 V
1330 300 M
0 63 V
0 1280 R
0 -63 V
1654 300 M
0 63 V
0 1280 R
0 -63 V
1978 300 M
0 63 V
0 1280 R
0 -63 V
1.000 UL
LTb
650 300 M
1360 0 V
0 1343 V
-1360 0 V
650 300 L
3.000 UL
LT0
1330 748 M
263 0 V
682 300 M
0 1002 V
33 109 V
32 43 V
33 26 V
32 17 V
32 13 V
33 9 V
32 7 V
32 4 V
33 4 V
32 3 V
33 2 V
32 1 V
32 0 V
33 0 V
32 0 V
32 0 V
33 -1 V
32 -1 V
33 0 V
32 -1 V
32 -2 V
33 -1 V
32 -1 V
33 -1 V
32 -1 V
32 -1 V
33 -2 V
32 -3 V
32 -2 V
33 -4 V
32 -3 V
33 -6 V
32 -8 V
32 -11 V
33 -16 V
32 -23 V
32 -35 V
33 -55 V
32 -94 V
33 -234 V
0 -734 V
3.000 UL
LT1
1330 648 M
263 0 V
682 300 M
0 1002 V
33 109 V
32 43 V
33 26 V
32 17 V
32 13 V
33 9 V
32 7 V
32 5 V
33 3 V
32 3 V
33 2 V
32 0 V
32 2 V
33 -1 V
32 0 V
32 0 V
33 -1 V
32 -1 V
33 0 V
32 -1 V
32 -2 V
33 0 V
32 -2 V
33 -1 V
32 -1 V
32 -2 V
33 -1 V
32 -2 V
32 -3 V
33 -3 V
32 -4 V
33 -6 V
32 -8 V
32 -10 V
33 -16 V
32 -24 V
32 -34 V
33 -56 V
32 -94 V
33 -233 V
0 -735 V
3.000 UL
LT2
1330 548 M
263 0 V
682 300 M
0 612 V
33 213 V
32 86 V
33 49 V
32 32 V
32 22 V
33 15 V
32 11 V
32 8 V
33 6 V
32 4 V
33 2 V
32 2 V
32 1 V
33 0 V
32 0 V
32 -1 V
33 -1 V
32 -1 V
33 -1 V
32 -1 V
32 -1 V
33 -1 V
32 -1 V
33 -2 V
32 -1 V
32 -2 V
33 -1 V
32 -2 V
32 -3 V
33 -3 V
32 -4 V
33 -6 V
32 -8 V
32 -11 V
33 -16 V
32 -23 V
32 -35 V
33 -53 V
32 -94 V
33 -237 V
0 -554 V
3.000 UL
LT3
1330 448 M
263 0 V
682 300 M
0 704 V
33 168 V
32 69 V
33 40 V
32 27 V
32 18 V
33 13 V
32 10 V
32 7 V
33 4 V
32 4 V
33 2 V
32 1 V
32 1 V
33 0 V
32 0 V
32 -1 V
33 -1 V
32 -1 V
33 -1 V
32 -1 V
32 -1 V
33 -2 V
32 -1 V
33 -1 V
32 0 V
32 -1 V
33 -1 V
32 0 V
32 -1 V
33 -1 V
32 -2 V
33 -3 V
32 -5 V
32 -8 V
33 -14 V
32 -21 V
32 -32 V
33 -52 V
32 -93 V
33 -234 V
0 -590 V
stroke
grestore
end
showpage
}}%
\put(1280,448){\makebox(0,0)[r]{$ \mid d \tau_{LT} \mid$}}%
\put(1280,548){\makebox(0,0)[r]{$d \sigma_L$}}%
\put(1280,648){\makebox(0,0)[r]{$d \hat{\sigma}_T$}}%
\put(1280,748){\makebox(0,0)[r]{$d \sigma$}}%
\put(1330,1793){\makebox(0,0){b) $p_T = 5 \; $GeV}}%
\put(1330,50){\makebox(0,0){ \large{$Y \; ( CM_{ep} )$}}}%
\put(1978,200){\makebox(0,0){4}}%
\put(1654,200){\makebox(0,0){2}}%
\put(1330,200){\makebox(0,0){0}}%
\put(1006,200){\makebox(0,0){-2}}%
\put(682,200){\makebox(0,0){-4}}%
\put(600,1643){\makebox(0,0)[r]{$10^{2}$}}%
\put(600,1307){\makebox(0,0)[r]{$10^{-1}$}}%
\put(600,972){\makebox(0,0)[r]{$10^{-4}$}}%
\put(600,636){\makebox(0,0)[r]{$10^{-7}$}}%
\put(600,300){\makebox(0,0)[r]{$10^{-10}$}}%
\end{picture}%
\endgroup
\endinput


==> SepYPTPHIEbis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rys.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Jun 19 17:01:27 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 288 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2880,1511)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 381 M
63 0 V
2217 0 R
-63 0 V
450 542 M
63 0 V
2217 0 R
-63 0 V
450 704 M
63 0 V
2217 0 R
-63 0 V
450 865 M
63 0 V
2217 0 R
-63 0 V
450 1027 M
63 0 V
2217 0 R
-63 0 V
450 1188 M
63 0 V
2217 0 R
-63 0 V
450 1350 M
63 0 V
2217 0 R
-63 0 V
450 1511 M
63 0 V
2217 0 R
-63 0 V
450 300 M
0 63 V
0 1148 R
0 -63 V
830 300 M
0 63 V
0 1148 R
0 -63 V
1210 300 M
0 63 V
0 1148 R
0 -63 V
1590 300 M
0 63 V
0 1148 R
0 -63 V
1970 300 M
0 63 V
0 1148 R
0 -63 V
2350 300 M
0 63 V
0 1148 R
0 -63 V
2730 300 M
0 63 V
0 1148 R
0 -63 V
1.000 UL
LTb
450 300 M
2280 0 V
0 1211 V
-2280 0 V
450 300 L
3.000 UL
LT0
3110 1027 M
263 0 V
779 1511 M
51 -70 V
63 -63 V
64 -47 V
63 -38 V
63 -30 V
64 -23 V
63 -20 V
63 -15 V
64 -12 V
63 -9 V
63 -6 V
64 -4 V
63 -1 V
63 1 V
64 4 V
63 6 V
63 10 V
64 11 V
63 15 V
63 19 V
64 25 V
63 28 V
63 39 V
64 48 V
63 61 V
52 71 V
3.000 UL
LT1
3110 927 M
263 0 V
770 1511 M
60 -86 V
63 -66 V
64 -48 V
63 -38 V
63 -30 V
64 -23 V
63 -20 V
63 -15 V
64 -12 V
63 -9 V
63 -6 V
64 -4 V
63 -1 V
63 2 V
64 3 V
63 6 V
63 10 V
64 11 V
63 15 V
63 19 V
64 24 V
63 29 V
63 39 V
64 49 V
63 64 V
60 87 V
3.000 UL
LT2
3110 827 M
263 0 V
450 921 M
63 -46 V
64 -57 V
63 -40 V
63 -25 V
64 -16 V
63 -10 V
63 -6 V
64 -4 V
63 -3 V
63 -2 V
64 -2 V
63 -1 V
63 0 V
64 -1 V
63 0 V
63 0 V
64 -1 V
63 0 V
63 0 V
64 1 V
63 0 V
63 0 V
64 1 V
63 0 V
63 1 V
64 2 V
63 2 V
63 3 V
64 4 V
63 6 V
63 10 V
64 16 V
63 25 V
63 40 V
64 57 V
63 47 V
3.000 UL
LT3
3110 727 M
263 0 V
482 300 M
31 103 V
64 132 V
63 78 V
63 44 V
64 25 V
63 14 V
63 9 V
64 5 V
63 4 V
63 2 V
64 1 V
63 1 V
63 1 V
64 0 V
63 0 V
63 0 V
64 1 V
63 0 V
63 0 V
64 -1 V
63 0 V
63 0 V
64 0 V
63 -1 V
63 -1 V
64 -1 V
63 -2 V
63 -4 V
64 -5 V
63 -9 V
63 -14 V
64 -25 V
63 -45 V
63 -77 V
64 -132 V
31 -103 V
stroke
grestore
end
showpage
}}%
\put(3060,727){\makebox(0,0)[r]{$d  \tau_{LT} $}}%
\put(3060,827){\makebox(0,0)[r]{$d \sigma_L$}}%
\put(3060,927){\makebox(0,0)[r]{$d \hat{\sigma}_T$}}%
\put(3060,1027){\makebox(0,0)[r]{$d \sigma$}}%
\put(1590,50){\makebox(0,0){ \large{$\phi \; ( ep \; CM ) \; [^{o}]$}}}%
\put(100,905){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\large{$d \sigma / ( d Y \; d p_T \; d \phi )  \; [pb / GeV]$}}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2730,200){\makebox(0,0){180}}%
\put(2350,200){\makebox(0,0){120}}%
\put(1970,200){\makebox(0,0){60}}%
\put(1590,200){\makebox(0,0){0}}%
\put(1210,200){\makebox(0,0){-60}}%
\put(830,200){\makebox(0,0){-120}}%
\put(450,200){\makebox(0,0){-180}}%
\put(400,1511){\makebox(0,0)[r]{1}}%
\put(400,1350){\makebox(0,0)[r]{0.8}}%
\put(400,1188){\makebox(0,0)[r]{0.6}}%
\put(400,1027){\makebox(0,0)[r]{0.4}}%
\put(400,865){\makebox(0,0)[r]{0.2}}%
\put(400,704){\makebox(0,0)[r]{0}}%
\put(400,542){\makebox(0,0)[r]{-0.2}}%
\put(400,381){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> rys3A.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: com.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Wed Apr 25 12:13:14 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 216 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1943)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
1497 0 R
-63 0 V
450 492 M
63 0 V
1497 0 R
-63 0 V
450 684 M
63 0 V
1497 0 R
-63 0 V
450 876 M
63 0 V
1497 0 R
-63 0 V
450 1067 M
63 0 V
1497 0 R
-63 0 V
450 1259 M
63 0 V
1497 0 R
-63 0 V
450 1451 M
63 0 V
1497 0 R
-63 0 V
450 1643 M
63 0 V
1497 0 R
-63 0 V
499 300 M
0 63 V
0 1280 R
0 -63 V
743 300 M
0 63 V
0 1280 R
0 -63 V
986 300 M
0 63 V
0 1280 R
0 -63 V
1230 300 M
0 63 V
0 1280 R
0 -63 V
1474 300 M
0 63 V
0 1280 R
0 -63 V
1718 300 M
0 63 V
0 1280 R
0 -63 V
1961 300 M
0 63 V
0 1280 R
0 -63 V
1.000 UL
LTb
450 300 M
1560 0 V
0 1343 V
-1560 0 V
450 300 L
1.000 UL
LT0
464 1448 M
22 -3 V
21 -11 V
21 -16 V
21 -26 V
22 -32 V
21 -34 V
21 -38 V
21 -39 V
22 -45 V
21 -51 V
21 -49 V
21 -52 V
22 -46 V
21 -48 V
21 -45 V
22 -45 V
21 -35 V
21 -39 V
21 -31 V
22 -32 V
21 -20 V
21 -19 V
21 -14 V
22 -9 V
21 -13 V
21 -2 V
22 -4 V
21 -1 V
21 4 V
21 1 V
22 7 V
21 5 V
21 0 V
21 0 V
22 4 V
21 3 V
21 -1 V
22 -2 V
21 -6 V
21 -2 V
21 -2 V
22 -5 V
21 -3 V
21 1 V
21 -3 V
22 3 V
21 6 V
21 7 V
22 12 V
21 16 V
21 18 V
21 23 V
22 27 V
21 31 V
21 34 V
21 42 V
22 44 V
21 42 V
21 50 V
22 52 V
21 48 V
21 52 V
21 45 V
22 45 V
21 43 V
21 38 V
21 37 V
22 30 V
21 19 V
21 19 V
21 11 V
22 2 V
stroke
grestore
end
showpage
}}%
\put(1230,1793){\makebox(0,0){}}%
\put(1230,50){\makebox(0,0){ $\phi \; (rad.)$}}%
\put(100,971){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$ d \sigma / d \phi \; (pb)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1961,200){\makebox(0,0){3}}%
\put(1718,200){\makebox(0,0){2}}%
\put(1474,200){\makebox(0,0){1}}%
\put(1230,200){\makebox(0,0){0}}%
\put(986,200){\makebox(0,0){-1}}%
\put(743,200){\makebox(0,0){-2}}%
\put(499,200){\makebox(0,0){-3}}%
\put(400,1643){\makebox(0,0)[r]{0.13}}%
\put(400,1451){\makebox(0,0)[r]{0.12}}%
\put(400,1259){\makebox(0,0)[r]{0.11}}%
\put(400,1067){\makebox(0,0)[r]{0.1}}%
\put(400,876){\makebox(0,0)[r]{0.09}}%
\put(400,684){\makebox(0,0)[r]{0.08}}%
\put(400,492){\makebox(0,0)[r]{0.07}}%
\put(400,300){\makebox(0,0)[r]{0.06}}%
\end{picture}%
\endgroup
\endinput

